A new Lenstra-type Algorithm for Quasiconvex Polynomial Integer Minimization with Complexity 2^O(n log n)

We study the integer minimization of a quasiconvex polynomial with quasiconvex polynomial constraints. We propose a new algorithm that is an improvement upon the best known algorithm due to Heinz (Journal of Complexity, 2005). This improvement is achieved by applying a new modern Lenstra-type algorithm, finding optimal ellipsoid roundings, and considering sparse encodings of polynomials. For the bounded case, our algorithm attains a time-complexity of s (r l M d)^{O(1)} 2^{2n log_2(n) + O(n)} when M is a bound on the number of monomials in each polynomial and r is the binary encoding length of a bound on the feasible region. In the general case, s l^{O(1)} d^{O(n)} 2^{2n log_2(n) +O(n)}. In each we assume d>= 2 is a bound on the total degree of the polynomials and l bounds the maximum binary encoding size of the input.

==> LenstraAlgDetection.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{C:/Users/Robert/Desktop/hildebrand-papers/lenstra-quasiconvex/LenstraAlgDetection.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.5 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3763,2581)(183,-1975)
%  METADATA <id>20</id> 
\put(3021, 23){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E'$}%
}}}}
%  METADATA <id>27</id> 
\put(641,-1547){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Flatness Direction}%
}}}}
%  METADATA <id>29</id> 
\put(1831,-1057){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\a$}%
}}}}
%  METADATA <id>49</id> 
\put(1841,-507){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Closest Integer Point}%
}}}}
\end{picture}%


==> LenstraAlgDetectionpdf.tex <==
\begin{picture}(0,0)%
\includegraphics{LenstraAlgDetection.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.5 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3763,2581)(183,-1975)
%  METADATA <id>20</id> 
\put(3021, 23){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E'$}%
}}}}
%  METADATA <id>27</id> 
\put(641,-1547){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Flatness Direction}%
}}}}
%  METADATA <id>29</id> 
\put(1831,-1057){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\a$}%
}}}}
%  METADATA <id>49</id> 
\put(1841,-507){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Closest Integer Point}%
}}}}
\end{picture}%


==> LenstraAlgMainIdea.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{C:/Users/Robert/Desktop/hildebrand-papers/lenstra-quasiconvex/LenstraAlgMainIdea.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.5 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4040,2859)(229,-2248)
%  METADATA <id>20</id> 
\put(2101,-501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E'$}%
}}}}
%  METADATA <id>23</id> 
\put(2691,-251){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$Y$}%
}}}}
%  METADATA <id>24</id> 
\put(3381, 19){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E$}%
}}}}
\end{picture}%


==> LenstraAlgMainIdeapdf.tex <==
\begin{picture}(0,0)%
\includegraphics{LenstraAlgMainIdea.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.5 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4040,2859)(229,-2248)
%  METADATA <id>20</id> 
\put(2101,-501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E'$}%
}}}}
%  METADATA <id>23</id> 
\put(2691,-251){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$Y$}%
}}}}
%  METADATA <id>24</id> 
\put(3381, 19){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E$}%
}}}}
\end{picture}%


==> LenstraAlgWidthPlanes.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{C:/Users/Robert/Desktop/hildebrand-papers/lenstra-quasiconvex/LenstraAlgWidthPlanes.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.5 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4040,2859)(-5,-2249)
%  METADATA <id>48</id> 
\put(1381, 69){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\leq \beta(n) \omega(n)$}%
}}}}
%  METADATA <id>49</id> 
\put(2171,-181){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\leq \omega(n)$}%
}}}}
\end{picture}%


==> LenstraAlgWidthPlanespdf.tex <==
\begin{picture}(0,0)%
\includegraphics{LenstraAlgWidthPlanes.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.5 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4040,2859)(-5,-2249)
%  METADATA <id>48</id> 
\put(1381, 69){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\leq \beta(n) \omega(n)$}%
}}}}
%  METADATA <id>49</id> 
\put(2171,-181){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\leq \omega(n)$}%
}}}}
\end{picture}%


==> approxmodel.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{C:/Users/Robert/Desktop/hildebrand-papers/lenstra-quasiconvex/approxmodel.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.5 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3692,3354)(222,-2733)
%  METADATA <id>75</id> 
\put(3892,-46){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{n+\sigma}$}%
}}}}
%  METADATA <id>76</id> 
\put(3861,-390){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
%  METADATA <id>74</id> 
\put(3899,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{n+1}$}%
}}}}
\end{picture}%


==> approxmodelpdf.tex <==
\begin{picture}(0,0)%
\includegraphics{approxmodel.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.5 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3692,3354)(222,-2733)
%  METADATA <id>75</id> 
\put(3892,-46){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{n+\sigma}$}%
}}}}
%  METADATA <id>76</id> 
\put(3861,-390){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
%  METADATA <id>74</id> 
\put(3899,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{n+1}$}%
}}}}
\end{picture}%


==> case22RoundingProof.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{C:/Users/Robert/Desktop/hildebrand-papers/lenstra-quasiconvex/case22RoundingProof.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.5 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3692,3354)(222,-2733)
%  METADATA <id>181</id> 
\put(1611,-131){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau(C_2^+)$}%
}}}}
%  METADATA <id>180</id> 
\put(471,-1081){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau(C_1^-)$}%
}}}}
%  METADATA <id>179</id> 
\put(2791,-1121){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau(C_1^+)$}%
}}}}
%  METADATA <id>142</id> 
\put(2441,-491){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\0 \notin \tau(Y)$}%
}}}}
%  METADATA <id>74</id> 
\put(3899,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{n+1}$}%
}}}}
%  METADATA <id>182</id> 
\put(1561,-2091){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau(C_2^-)$}%
}}}}
\end{picture}%


==> case22RoundingProofpdf.tex <==
\begin{picture}(0,0)%
\includegraphics{case22RoundingProof.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.5 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3692,3354)(222,-2733)
%  METADATA <id>177</id> 
\put(1551,-121){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_2^+$}%
}}}}
%  METADATA <id>176</id> 
\put(331,-1101){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_1^-$}%
}}}}
%  METADATA <id>175</id> 
\put(2761,-1121){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_1^+$}%
}}}}
%  METADATA <id>142</id> 
\put(2126,-523){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\0 \notin \tau(Y)$}%
}}}}
%  METADATA <id>74</id> 
\put(3899,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{n+1}$}%
}}}}
%  METADATA <id>178</id> 
\put(1661,-2061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_2^-$}%
}}}}
\end{picture}%


==> case2RoundingProof.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{C:/Users/Robert/Desktop/hildebrand-papers/lenstra-quasiconvex/case2RoundingProof.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.5 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3694,3354)(222,-2733)
%  METADATA <id>141</id> 
\put(3901,-351){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{\beta}$}%
}}}}
%  METADATA <id>75</id> 
\put(3892,-46){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{n+\sigma}$}%
}}}}
%  METADATA <id>74</id> 
\put(3899,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{n+1}$}%
}}}}
%  METADATA <id>139</id> 
\put(1531,-891){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\0 \in \tau(Y)$}%
}}}}
%  METADATA <id>98</id> 
\put(3898,-984){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\tau({\bf{x_{\bar{v}}}}) \notin \tau(Y)$}%
}}}}
\end{picture}%


==> case2RoundingProofpdf.tex <==
\begin{picture}(0,0)%
\includegraphics{case2RoundingProof.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.5 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3694,3354)(222,-2733)
%  METADATA <id>141</id> 
\put(3901,-351){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{\beta}$}%
}}}}
%  METADATA <id>75</id> 
\put(3892,-46){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{n+\sigma}$}%
}}}}
%  METADATA <id>74</id> 
\put(3899,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{n+1}$}%
}}}}
%  METADATA <id>139</id> 
\put(1531,-891){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\0 \in \tau(Y)$}%
}}}}
%  METADATA <id>98</id> 
\put(3898,-984){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\tau({\bf{x_{\bar{v}}}}) \notin \tau(Y)$}%
}}}}
\end{picture}%


==> geometry.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{geometry.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.5 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3804,3354)(-11,-2728)
%  METADATA <id>33</id> 
\put(1064,-911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$p_{\textbf{z}}$}%
}}}}
%  METADATA <id>32</id> 
\put(1839,-655){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\textbf{z}$}%
}}}}
%  METADATA <id>31</id> 
\put(1845,333){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\textbf{t}$}%
}}}}
%  METADATA <id>36</id> 
\put(3064,-349){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\bf{v}$}%
}}}}
%  METADATA <id>22</id> 
\put(1989,-1169){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$\alpha$}%
}}}}
%  METADATA <id>26</id> 
\put(3701,-226){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\frac{1}{2} - \alpha$}%
}}}}
%  METADATA <id>39</id> 
\put(3245,270){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$1$}%
}}}}
%  METADATA <id>41</id> 
\put(3339,-1242){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\epsilon$}%
}}}}
%  METADATA <id>42</id> 
\put(2995,-1236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\epsilon$}%
}}}}
\end{picture}%


==> geometry.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{geometry.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.5 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3804,3354)(-11,-2728)
%  METADATA <id>33</id> 
\put(1064,-911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$p_{\textbf{z}}$}%
}}}}
%  METADATA <id>32</id> 
\put(1839,-655){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\textbf{z}$}%
}}}}
%  METADATA <id>31</id> 
\put(1845,333){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\textbf{t}$}%
}}}}
%  METADATA <id>36</id> 
\put(3064,-349){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\bf{v}$}%
}}}}
%  METADATA <id>22</id> 
\put(1989,-1169){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$\alpha$}%
}}}}
%  METADATA <id>26</id> 
\put(3701,-226){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\frac{1}{2} - \alpha$}%
}}}}
%  METADATA <id>39</id> 
\put(3245,270){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$1$}%
}}}}
%  METADATA <id>41</id> 
\put(3339,-1242){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\epsilon$}%
}}}}
%  METADATA <id>42</id> 
\put(2995,-1236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\epsilon$}%
}}}}
\end{picture}%


==> geometrypdf.tex <==
\begin{picture}(0,0)%
\includegraphics{geometry.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.5 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3804,3354)(-11,-2728)
%  METADATA <id>33</id> 
\put(1064,-911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$p_{\textbf{z}}$}%
}}}}
%  METADATA <id>32</id> 
\put(1839,-655){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\textbf{z}$}%
}}}}
%  METADATA <id>31</id> 
\put(1845,333){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\textbf{t}$}%
}}}}
%  METADATA <id>36</id> 
\put(3064,-349){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\bf{v}$}%
}}}}
%  METADATA <id>22</id> 
\put(1989,-1169){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$\alpha$}%
}}}}
%  METADATA <id>26</id> 
\put(3701,-226){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\frac{1}{2} - \alpha$}%
}}}}
%  METADATA <id>39</id> 
\put(3245,270){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$1$}%
}}}}
%  METADATA <id>41</id> 
\put(3339,-1242){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\epsilon$}%
}}}}
%  METADATA <id>42</id> 
\put(2995,-1236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\epsilon$}%
}}}}
\end{picture}%


==> heinz.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{C:/Users/Robert/Desktop/hildebrand-papers/lenstra-quasiconvex/heinz.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.5 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3661,3354)(213,-2728)
%  METADATA <id>73</id> 
\put(3859,236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{n+1}$}%
}}}}
%  METADATA <id>75</id> 
\put(3776,-380){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{\sqrt{n}(n+3/2)}$}%
}}}}
%  METADATA <id>76</id> 
\put(3786,-761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{(n+1)^{3/2}}$}%
}}}}
%  METADATA <id>74</id> 
\put(3807,-55){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{n+3/2}$}%
}}}}
\end{picture}%


==> heinzpdf.tex <==
\begin{picture}(0,0)%
\includegraphics{heinz.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.5 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3661,3354)(213,-2728)
%  METADATA <id>73</id> 
\put(3859,236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{n+1}$}%
}}}}
%  METADATA <id>75</id> 
\put(3776,-380){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{\sqrt{n}(n+3/2)}$}%
}}}}
%  METADATA <id>76</id> 
\put(3786,-761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{(n+1)^{3/2}}$}%
}}}}
%  METADATA <id>74</id> 
\put(3807,-55){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{n+3/2}$}%
}}}}
\end{picture}%


==> radius.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{C:/Users/Robert/Desktop/hildebrand-papers/lenstra-quasiconvex/radius.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.5 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3442,3454)(170,-2772)
%  METADATA <id>6</id> 
\put(2307,-1392){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho(n,m)$}%
}}}}
%  METADATA <id>7</id> 
\put(1664,-417){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\end{picture}%


==> radiuspdf.tex <==
\begin{picture}(0,0)%
\includegraphics{radius.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.5 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3442,3454)(170,-2772)
%  METADATA <id>6</id> 
\put(2307,-1392){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho(n,m)$}%
}}}}
%  METADATA <id>7</id> 
\put(1664,-417){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\end{picture}%

